Finite element method. Detailed proofs to be formalized in Coq

To obtain the highest confidence on the correction of numerical simulation programs for the resolution of Partial Differential Equations (PDEs), one has to formalize the mathematical notions and results that allow to establish the soundness of the approach. The finite element method is one of the popular tools for the numerical resolution of a wide range of PDEs. The purpose of this document is to provide the formal proof community with very detailed pen-and-paper proofs for the construction of the Lagrange finite elements of any degree on simplices in positive dimension.

==> figtikz_fem_FEM-components.tex <==
  \begin{tikzpicture}
    % \draw[help lines, color=gray!50, dashed] (0,0) grid (12,5);
    \tikzstyle{rectr}=
      [draw, rounded corners=3pt, text width=3.1cm, align=center];
    \tikzstyle{rectd}=[draw, text width=2.2cm, align=center];
    \tikzstyle{fl}=[->, >=latex, very thick];
    \tikzstyle{flr}=[->, >=stealth', thin,dashed, red];

    \node[rectr, fill=\colorA] (CVF) at (4,5.5)
      {Continuous Variational Formulation};
    \node[rectr, fill=\colorB] (DVF) at (4,3.5)
      {Discrete Variational Formulation};
    \node[rectr, fill=\colorC] (Res) at (4,2) {Resolution};
    \node[rectr, fill=\colorD] (Vis) at (4,0.5) {Visualization};
    \node[rectr, fill=\colorD] (APos) at (7.7,2.75) {A posteriori};

    \draw[fl] (CVF) to (DVF);
    \draw[fl] (DVF) to (Res);
    \draw[fl] (Res) to (Vis);
    \draw[fl, dashed, rounded corners=3pt]
      (Res.east) -- (6,2) -- (6,3.5) -- (DVF.east);

    \node[rectd] (LM) at (0.5,5.5) {{\small {Lax--Milgram}}};
    \node[rectd] (Hilb) at (7.5,5.5) {{\small {Hilbert space}}};
    \node[rectd] (Msh) at (0.5,4.4) {{\small Mesh}};
    \node[rectd] (FE) at (0.5,3.8) {{\small {Finite Element}}};
    \node[rectd] (Quad) at (0.5,3.2) {{\small {Quadrature}}};
    \node[rectd] (Sch) at (0.5,2.6) {{\small Scheme}};
    \node[rectd] (LinS) at (0.5,1.6) {{\small Linear Solver}};
    \node[rectd] (NLS) at (0.5,0.7) {{\small Non Linear Solver}};

    \draw[flr] (LM) to (CVF);
    \draw[flr] (Hilb) to (CVF);
    \draw[flr] (LM) to (DVF);
    \draw[flr] (Msh.east) to[bend left] (DVF.170);
    \draw[flr] (FE) to (DVF);
    \draw[flr] (Quad.east) to (DVF.183);
    \draw[flr] (Sch.east) to[bend right] (DVF.191);
    \draw[flr] (LinS) to (Res);
    \draw[flr] (NLS.east) to[bend right] (Res.200);
  \end{tikzpicture}


==> figtikz_fem_ImTriaFaceTet_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.4}
        \def\opacityi{0.6}
        \def\opacityo{0.2}

        
        %%%%%%%%%%%%%%
        %%%% TRIA P32 %%%%
	\coordinate (AA) at (0,0,0);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\coordinate (DD) at  ($ (AA) + (0,0,1) $);
        \draw (AA) node[above left] {$\hvv_0$} ;  
        \draw (CC) node[above=1.5pt] {$\hvv_1$} ; 
        \draw (DD) node[right=1.5pt] {$\hvv_2$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

        \node[color=\colo] (K2) at ($ (AA) + (0,0.6,0.6) $) {$\hK_{2}$};

        %% node k=0
        \fill[color=\colo] (AA) circle (0.8pt);
        \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
        %% nodes k=1        
        \newcount\y
        \foreach \x in {1,0}  {
          \pgfmathsetcount{\y}{1-\x} % to obtain an integer
          \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
          \fill[color=\coli] (Axyz) circle (0.8pt);
        }
        %% nodes k=2 
        \newcount\y
        \foreach \x in {2,1,...,0}  {
            \pgfmathsetcount{\y}{2-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
            \fill[color=\colii] (Axyz) circle (0.8pt);
          }
        %% nodes k=3
        \newcount\y
        \foreach \x in {3,2,...,0}  {
            \pgfmathsetcount{\y}{3-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }

                
        % show order on last Ckd (k=3)
        \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
        \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
        \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
        \draw[color=\colo,dashed,line width=0.7pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
        \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
        \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
        \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
        \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
        \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
        \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
        % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
        % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
        \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiid$};

        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 %%%%
	\coordinate (A) at (0,1.8,0.2);
	\coordinate (B) at  ($ (A) + (-1.7,0.1,-0.4) $);
	\coordinate (C) at  ($ (A) + (0,0.9,-0.4) $);
	\coordinate (D) at  ($ (A) + (0.05,0,1.3) $);
        \draw (A) node[left] {$\vv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\vv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\vv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\vv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (E) at ($ 0.3*(B) - 0.45*(C) + 1.15*(D) $) ;
        \coordinate (F) at ($ -0.4*(B) + 0.2*(C) + 1.15*(D) $) ;
        \coordinate (G) at ($ -0.15*(B) + 1.3*(C) - 0.15*(D) $) ;
        \coordinate (H) at ($ 1.3*(B) - 0.15*(C) - 0.15*(D) $) ;
        %% \node[color=\coliii] (Nxyz) at (E) {$\aa_E$};
        %% \node[color=\coliii] (Nxyz) at (F) {$\aa_F$};
        %% \node[color=\coliii] (Nxyz) at (G) {$\aa_G$};
         %% \node[color=\coliii] (Nxyz) at (H) {$\aa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;

        \node [color=\coliii] (KK3) at ($ (D) + (0,0,0.3) $) {$\calHvd_0$};
        \node[color=\coliii] (K3) at ($ (D) + (0,0.3,-0.15) $) {$\Hvd_0$};

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
        \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
        \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (B) -- (C) -- (D) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityi] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi]
            ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi]
            ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) circle (0.6pt);
          }
        }
        %% nodes k=3
        %% node k=0
        \newcount\x
        \foreach \y in {0}  {
          \foreach \z in {0}  {
            \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
            \fill[color=\colo] (Axyz) circle (1pt);
            \node[color=\colo,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\y,\z)}$};
          }
          }
        %% nodes k=1     
        \newcount\x
        \foreach \z in {0,1}  {
          \pgfmathsetcount{\y}{1-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
          \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
          \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
          \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
          \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coli] (Axyz) circle (1pt);
        }
        %% nodes k=2 
        \newcount\x
        \foreach \z in {0,1,2}  {
          \pgfmathsetcount{\y}{2-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
          \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
          \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
          \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
          \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
          \node[color=\colii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\colii] (Axyz) circle (1pt);
        }
        %% nodes k=3
        \newcount\x
        \foreach \z in {0,1,...,3}  {
          \pgfmathsetcount{\y}{3-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
          \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
          \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
          \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
          \coordinate (Axyz) at  ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $) ;
          \node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coliii] (Axyz) circle (1pt);
        }
            
        % show order on last Ckd (k=3)
        \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{1/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A210) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
        \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{1/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A201) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
        \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) $);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{2/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A120) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
        \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{2/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A102) at ($ \okk*(A) + \xkk*(B) + \ykk*(C) + \zkk*(D) $);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

        
        %%%%%%%%%%%%%%%%
        %% mapping
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (K2DD) at  ($ (K2) + (0,0.0,0.05) $) {} ;
        \node (K3D) at  ($ (K3) + (0,-0.1,0.) $) {};
        \draw[fl] (K2DD) to[bend left] (K3D);
        \node (geomap) at  ($ (CC) + (0,0.1,0.8) $) {$\phindv{\thetinjdmi{0}}$};
        
\end{tikzpicture}


==> figtikz_fem_SegTriaTet_1to4.tex <==
  \begin{tikzpicture}[scale=2,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z]
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}
        \def\kkmax{4}

        \def\colo{magenta}
        \def\coli{green}
        \def\colii{red}
        \def\coliii{blue}

        %%%%%%%%%%%%%%
        %%%% SEG Pkd %%%%
        %% k=0
	\coordinate (AA) at ($ (0,0,1.5) $);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\draw[line width=1.0pt] (AA) -- (CC);
        \coordinate (Axyz) at  ($ 0.5*(AA) + 0.5*(CC) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(0)}$}};  
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (AA) at ($ (0,0,1.5) + 1.5*(0,\K,0) $);
	  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
          %% \draw (AA) node[above left] {$\hatvv_0$} ;  
          %% \draw (CC) node[right=1.5pt] {$\hatvv_2=(1)$} ; 
	  \draw[line width=1.0pt] (AA) -- (CC);
          
          \foreach \x in {0,1,...,\K}  {
            \coordinate (Axyz) at  ($ (AA) + 1/\K*(0,\x,0) $) ;
            \ifthenelse{\x<\K}
                       { \fill[color=\coliii] (Axyz) circle (1.5pt);
                         \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x)}$}}; }
                       { \fill[color=\colii] (Axyz) circle (1.5pt);
                 \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(\x)}$}}; } ; 
                 %% \fill[color=\coliii] (Axyz) circle (1.5pt);
                 %% \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny  ${(\x)}$}};
          }
        }
          
        %%%%%%%%%%%%%%
        %%%% TRIA Pkd %%%%
        %% k=0
	\coordinate (AA) at ($ (0,0,0) $);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\coordinate (DD) at  ($ (AA) + (0,0,1) $);
	\draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
        \coordinate (Axyz) at  ($ 1/3*(AA) + 1/3*(CC) + 1/3*(DD) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(0,0)}$}};  
        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (AA) at ($ (0,0,0) + 1.5*(0,\K,0) $);
	  \coordinate (CC) at  ($ (AA) + (0,1,0) $);
	  \coordinate (DD) at  ($ (AA) + (0,0,1) $);
          %% \draw (AA) node[above left] {$\hatvv_0$} ;  
          %% \draw (CC) node[right=1.5pt] {$\hatvv_2=(1,0)$} ; 
          %% \draw (DD) node[right=1.5pt] {$\hatvv_3=(0,1)$} ; 
	  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

          \foreach \k in {0,1,...,\K}  {
            \newcount\y
            \foreach \x in {\k,...,0}  {
              \pgfmathsetcount{\y}{\k-\x} % to obtain an integer
              \coordinate (Axyz) at  ($ (AA) + 1/\K*(0,\x,\y) $) ;
              \ifthenelse{\k<\K}
                         {\fill[color=\coliii] (Axyz) circle (1.5pt);
                         \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}}; }
                         {\fill[color=\colii] (Axyz) circle (1.5pt);
                           \node[color=\colii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}}; } ; 
              %% \node[color=\coliii,below] (Nxyz) at (Axyz) {{\tiny ${(\x,\the\y)}$}};
              %% \fill[color=\coliii] (Axyz) circle (1.5pt);
            }
          }
        }
        
        %%%%%%%%%%%%%%
        %%%% TRIA Pkd %%%%
        %% k=0
	\coordinate (A) at ($ (0,0,-2) $);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;
        \coordinate (Axyz) at  ($ 1/4*(A) + 1/4*(B) + 1/4*(C) + 1/4*(D) $) ;
        \fill[color=\colii] (Axyz) circle (1.5pt);
        \node[color=\colii,above] (Nxyz) at (Axyz) {{\tiny ${(0,0,0)}$}};  

        %% k=1,2,3,4
        \foreach \K in {1,...,\kkmax}  {
	  \coordinate (A) at ($ (0,0,-2) + 1.5*(0,\K,0) $);
	  \coordinate (B) at  ($ (A) + (1,0,0) $);
	  \coordinate (C) at  ($ (A) + (0,1,0) $);
	  \coordinate (D) at  ($ (A) + (0,0,1) $);
          %% \draw (A) node[left] {$\hatvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
          %% \draw (B) node[above left=1.5pt] {$\hatvv_1=(1,0,0)$} ; % \draw (B) node {$\bullet$} ; 
          %% \draw (C) node[above right=1.5pt] {$\hatvv_2=(0,1,0)$} ; %\draw (C) node {$\bullet$} ; 
          %% \draw (D) node[right=1.5pt] {$\hatvv_3=(0,0,1)$} ; %\draw (D) node {$\bullet$} ; 
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

          \newcount\z
          \foreach \k in {0,1,...,\K}  {
            \foreach \x in {\k,...,0}  {
              \pgfmathparse{\k-\x}\let\YY\pgfmathresult
              \foreach \y in {0,...,\YY} {
                \pgfmathsetcount{\z}{\k-\x-\y} % to obtain an integer
                \coordinate (Axyz) at  ($ (A) + 1/\K*(\x,\y,\z) $) ;
                \ifthenelse{\k<\K}
                           {\fill[color=\coliii] (Axyz) circle (1.5pt); }
                           {\fill[color=\colii] (Axyz) circle (1.5pt) ;
                             \node[color=\colii,below] (Nxyz) at  (Axyz) {{\tiny ${(\x,\y,\the\z)}$}}; };
                 %% \fill[color=\colii] (Axyz) circle (1.5pt) ;
              }
            }
          }
        }
  \end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % sets Ckd
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);

  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
  \node[color=\coliii,below=12pt] (Nxyz) at (CC) {$\calCiiid$};
  
  \draw[color=\coli,line width=0.7pt] (A10) -- ($(A01) + (eps)$);
  \draw[color=\colii,line width=0.7pt] (A20) -- ($(A02) + (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt] (CC) -- ($(DD) + (eps)$);

  
  % order on Akd (k=3) : shown on other figtikz (file with "mon")

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % order on last Ckd (k=3) : shown on other figtikz (file with "mon")

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_colex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$);
  \coordinate (eps) at ($1/\kk*(0,-0.05,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A00) -- ($(A30) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A30) -- ($(A01) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A01) -- ($(A21) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A21) -- ($(A02) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A02) -- ($(A12) + (eps0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A12) -- ($(A03) - (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_grcolex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show grcolex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiid$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grcolex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,+0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (A012) at ($(A) + 1/\kk*(0,1,2)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \coordinate (A021) at ($(A) + 1/\kk*(0,2,1)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.5pt,<-,>=latex] (D) -- ($(A012) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A012) -- ($(A102) + (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A102) + (eps)$) -- ($(A021) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A021) -- ($(A201) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A201) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.5pt,<-,>=latex] (C) -- ($(B) + (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_grevlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show grevlex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A01) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A01) -- ($(A10) - (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A10) + (eps)$) -- ($(A02) + (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A02) -- ($(A20) - (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A20) + (eps)$) -- ($(DD) + (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex]  ($(DD) + (eps)$) -- ($(A30) - (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiid$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grevlex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,+0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (A012) at ($(A) + 1/\kk*(0,1,2)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \coordinate (A021) at ($(A) + 1/\kk*(0,2,1)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.5pt,->,>=latex] (D) -- ($(A012) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A012) -- ($(A102) + (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(A021) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A021) -- ($(A201) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.5pt,->,>=latex] (C) -- ($(B) + (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_grlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show deglex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A01) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A01) -- ($(A10) - (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A10) + (eps)$) -- ($(A02) + (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A02) -- ($(A20) - (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A20) + (eps)$) -- ($(DD) + (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex]  ($(DD) + (eps)$) -- ($(A30) - (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiid$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show deglex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.4pt,<-,>=latex] (B) -- ($(A210) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A210) -- ($(A201) + (eps)$);
  \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,<-,>=latex] (C) -- ($(D) + (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_grsymlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show grsymlex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCod$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCid$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiid$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiid$};

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grsymlex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
  \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_lex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$);
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A00) -- ($(A03) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A03) -- ($(A10) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A10) -- ($(A12) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A12) -- ($(A20) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A20) -- ($(A21) + (eps0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A21) -- ($(A30) - (eps)$);

\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_revlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$);
  \coordinate (eps) at ($1/\kk*(0,-0.05,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A03) -- ($(A12) + (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A12) -- ($(A02) - (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A02) -- ($(A21) + (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A21) -- ($(A01) - (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A01) -- ($(A30) + (eps)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A30) -- ($(A00) - (eps0)$);
\end{tikzpicture}


==> figtikz_fem_Tet-Tria_k3_symlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  \draw (AA) node[above left] {$\hvv_0$};
  \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$);
  \coordinate (eps1) at ($1/\kk*(0,0.05,0)$);
  \coordinate (eps2) at ($1/\kk*(0,0.05,-0.05)$);
  \coordinate (eps) at ($1/\kk*(0,-0.025,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \draw[color=\colb,dashed,line width=1.4pt,<-,>=latex]
    ($(A00) - (eps0)$) -- (A03);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A03) - (eps)$) -- (A10);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A10) - (eps0)$) -- (A12);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A12) - (eps)$) -- (A20);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A20) - (eps0)$) -- (A21);
  \draw[color=\colb,dashed,line width=1.4pt,<-,>=latex]
    ($(A21) + (eps2)$) -- (A30);

\end{tikzpicture}


==> figtikz_fem_TetToTet_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.4}
        \def\opacityi{0.6}
        \def\opacityo{0.2}

        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 REF %%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        \node [color=\coliii] (K3) at ($ (D) + (0,-0.35,-0.3) $) {$\hcalH^d_0$};

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
        \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
        \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (B) -- (C) -- (D) -- cycle;

        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (E) at ($ 0.3*(B) - 0.45*(C) + 1.15*(D) $) ;
        \coordinate (F) at ($ -0.35*(B) + 0.2*(C) + 1.15*(D) $) ;
        \coordinate (G) at ($ -0.15*(B) + 1.3*(C) - 0.15*(D) $) ;
        \coordinate (H) at ($ 1.3*(B) - 0.15*(C) - 0.15*(D) $) ;
        %% \node[color=\coliii] (Nxyz) at (E) {$\haa_E$};
        %% \node[color=\coliii] (Nxyz) at (F) {$\haa_F$};
        %% \node[color=\coliii] (Nxyz) at (G) {$\haa_G$};
        %% \node[color=\coliii] (Nxyz) at (H) {$\haa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;
        \node [color=\coliii] (K33) at ($ (D) + (0,0.15,-0.3) $) {$\hH^d_0$};

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityi] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=3
        %% node k=0
        \newcount\x
        \foreach \y in {0}  {
          \foreach \z in {0}  {
            \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \fill[color=\colo] (Axyz) circle (1pt);
            \node[color=\colo,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\y,\z)}$};
          }
          }
        %% nodes k=1     
        \newcount\x
        \foreach \z in {0,1}  {
          \pgfmathsetcount{\y}{1-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coli] (Axyz) circle (1pt);
        }
        %% nodes k=2 
        \newcount\x
        \foreach \z in {0,1,2}  {
          \pgfmathsetcount{\y}{2-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\colii] (Axyz) circle (0.8pt);
        }
        %% nodes k=3
        \newcount\x
        \foreach \z in {0,1,...,3}  {
          \pgfmathsetcount{\y}{3-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coliii] (Axyz) circle (0.8pt);
        }
            
        % show order on last Ckd (k=3)
        \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
        \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
        \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
        \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

        

        %%%%%%%%%%%%%%
        %%%% TETRA P33 CURR %%%%
	\coordinate (nA) at (0,1.8,0 );
	\coordinate (nB) at  ($ (nA) + (-1.7,0.3,-0.4) $);
	\coordinate (nC) at  ($ (nA) + (0,0.9,-0.4) $);
	\coordinate (nD) at  ($ (nA) + (0.05,0,1.3) $);
        \draw (nA) node[left] {$\vv_0$} ;  
        \draw (nB) node[above left] {$\vv_1$} ; 
        \draw (nC) node[above=2pt] {$\vv_2$} ; 
        \draw (nD) node[right=1.5pt] {$\vv_3$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nB) -- (nD) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nC) -- (nB) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nB) -- (nC) -- (nD) -- cycle;
	
        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (nE) at ($ 0.3*(nB) - 0.45*(nC) + 1.15*(nD) $) ;
        \coordinate (nF) at ($ -0.4*(nB) + 0.2*(nC) + 1.15*(nD) $) ;
        \coordinate (nG) at ($ -0.15*(nB) + 1.3*(nC) - 0.15*(nD) $) ;
        \coordinate (nH) at ($ 1.3*(nB) - 0.15*(nC) - 0.15*(nD) $) ;
        %% \node[color=\coliii] (Nxyz) at (nE) {$\aa_E$};
        %% \node[color=\coliii] (Nxyz) at (nF) {$\aa_F$};
        %% \node[color=\coliii] (Nxyz) at (nG) {$\aa_G$};
         %% \node[color=\coliii] (Nxyz) at (nH) {$\aa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (nE) -- (nF) -- (nG) -- (nH) -- cycle;

        \node [color=\coliii] (nK3) at ($ (nD) + (0,0.1,0.2) $) {$\calHvd_0$};

        
        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (nB1) at ($ \kkp*(nA) + 1/\kk*(nB) $) ;
        \coordinate (nC1) at ($ \kkp*(nA) + 1/\kk*(nC) $) ;
        \coordinate (nD1) at ($ \kkp*(nA) + 1/\kk*(nD) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (nB2) at ($ \kkp*(nA) + 2/\kk*(nB) $) ;
        \coordinate (nC2) at ($ \kkp*(nA) + 2/\kk*(nC) $) ;
        \coordinate (nD2) at ($ \kkp*(nA) + 2/\kk*(nD) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\colk]   (nB1) -- (nC1) -- (nD1) -- cycle;
        \draw[color=\colk]  (nB2) -- (nC2) -- (nD2) -- cycle;
        \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (nB) -- (nC) -- (nD) -- cycle;

        \node [color=\coliii] (nK33) at ($ (nD) + (0,0.55,-0.4) $) {$\Hvd_0$};

        
       %%node k=0
        \fill[color=\colk,fill opacity=\opacityi] (nA) circle (0.6pt);
        %%nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }
        %%nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }
        %%%%nodes k=3
        %%node k=0
        \newcount\x
        \foreach \y in {0}  {
          \foreach \z in {0}  {
            \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \coordinate (Axyz) at
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
            \fill[color=\colo] (Axyz) circle (1pt);
            \node[color=\colo,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\y,\z)}$};
          }
          }
        %%nodes k=1     
        \newcount\x
        \foreach \z in {0,1}  {
          \pgfmathsetcount{\y}{1-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \coordinate (Axyz) at
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
            \node[color=\coli,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coli] (Axyz) circle (1pt);
        }
        %%nodes k=2 
        \newcount\x
        \foreach \z in {0,1,2}  {
          \pgfmathsetcount{\y}{2-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
          \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
          \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
          \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
          \coordinate (Axyz) at
          ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
          \node[color=\colii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\colii] (Axyz) circle (0.8pt);
        }
        %%nodes k=3
        \newcount\x
        \foreach \z in {0,1,...,3}  {
          \pgfmathsetcount{\y}{3-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
          \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
          \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
          \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
          \coordinate (Axyz) at
          ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
          \node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coliii] (Axyz) circle (0.8pt);
        }
            
        % show order on last Ckd (k=3)
        \coordinate (eps0) at ($1/\kk*(0,-0.05,-0.05) $); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{1/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A210) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{1/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A201) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (nB) -- ($(A210) $);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{2/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A120) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        \pgfmathparse{2/\kk}\let\zkk\pgfmathresult
        \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        \coordinate (A102) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        \coordinate (nCD) at ($1/2*(nC) + 1/2*(nD)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(nC) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (nC) -- ($(nD) + (eps)$);


        %%%%%%%%%%%%%%%%
        %%mapping 
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (K2DD) at  ($  1/2*(C) + 1/2*(D) $) {} ;
        \node (nK3D) at  ($ 0.7*(nD) + 0.3*(nA) $) {};
        \draw[fl] (K2DD) to[bend left] (nK3D);
        \node (fkd1) at  ($ (C) + (0,0.1,0.8) $) {$\phigeodv$};

        
\end{tikzpicture}


==> figtikz_fem_TetToTet_k3_perm_circ0.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.4}
        \def\opacityi{0.6}
        \def\opacityo{0.2}

        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 REF %%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;


        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% % triangles Ckd, for k=1,2,3
        %% \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
        %% \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
        %% \draw[color=\colk]  (B) -- (C) -- (D) -- cycle;
        %

        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (E) at ($ -0.15*(A) - 0.15*(B) + 1.3*(C) $) ;
        \coordinate (F) at ($ -2.6*(A) + 1.3*(B) + 1.3*(C) $) ;
        \coordinate (G) at ($ -0.15*(A) + 1.3*(B) - 0.15*(C) $) ;
        \coordinate (H) at ($ 1.4*(A) - 0.2*(B) - 0.2*(C) $) ;
        %% \node[color=\coliii] (Nxyz) at (E) {$\haa_E$};
        %% \node[color=\coliii] (Nxyz) at (F) {$\haa_F$};
        %% \node[color=\coliii] (Nxyz) at (G) {$\haa_G$};
        %% \node[color=\coliii] (Nxyz) at (H) {$\haa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;

        \node [color=\coliii] (K3) at ($ (A) + (0.15,0.15,0) $) {$\hH^d_d$};
        \node [color=\coliii] (K33) at ($ (F) - (0.3,0.3,0) $) {$\hcalH^d_d$};
        \node [color=\colk] (K33) at ($ -0.3*(C) + 0.6*(D) $) {$\hKd$};

        
        %% node k=0
        \fill[color=\colk,fill opacity=1.0] (A) circle (0.6pt);
        %% %% nodes k=1        
        %% \foreach \x in {1,0}  {
        %%   \pgfmathparse{1-\x}\let\YY\pgfmathresult
        %%   \foreach \y in {0,...,\YY} {
        %%     \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
        %%     \fill[color=\colk,fill opacity=0.4] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
        %%   }
        %% }
        %% %% nodes k=2 
        %% \foreach \x in {2,1,...,0}  {
        %%   \pgfmathparse{2-\x}\let\YY\pgfmathresult
        %%   \foreach \y in {0,...,\YY} {
        %%     \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
        %%     \fill[color=\colk,fill opacity=0.7] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
        %%   }
        %% }
        %% nodes k=3
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{\kk-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{\kk-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=1.0] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% %% node k=0
        %% \newcount\x
        %% \foreach \y in {0}  {
        %%   \foreach \z in {0}  {
        %%     \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%     \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
        %%     \fill[color=\colo] (Axyz) circle (1pt);
        %%     \node[color=\colo,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\y,\z)}$};
        %%   }
        %%   }
        %% %% nodes k=1     
        %% \newcount\x
        %% \foreach \z in {0,1}  {
        %%   \pgfmathsetcount{\y}{1-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%   \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
        %%   \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\coli] (Axyz) circle (1pt);
        %% }
        %% %% nodes k=2 
        %% \newcount\x
        %% \foreach \z in {0,1,2}  {
        %%   \pgfmathsetcount{\y}{2-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%   \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
        %%   \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\colii] (Axyz) circle (0.8pt);
        %% }
        %% %% nodes k=3
        %% \newcount\x
        %% \foreach \z in {0,1,...,3}  {
        %%   \pgfmathsetcount{\y}{3-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%   \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
        %%   \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\coliii] (Axyz) circle (0.8pt);
        %% }
            
        %% % show order on last Ckd (k=3)
        %% \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
        %% \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        %% \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
        %% \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
        %% \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
        %% \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        %% \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
        %% \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
        %% \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        %% \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        %% \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
        %% \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
        %% \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

        

        %%%%%%%%%%%%%%
        %%%% TETRA P33 CURR %%%%
	\coordinate (nA) at (0,1.8,0 );
	\coordinate (nB) at  ($ (nA) + (-1.7,0.3,-0.4) $);
	\coordinate (nC) at  ($ (nA) + (0,0.9,-0.4) $);
	\coordinate (nD) at  ($ (nA) + (0.05,0,1.3) $);
        \draw (nA) node[below=2.5pt] {$\vv_0=\phipermcd{0}(\hvv_3)$} ;  
        \draw (nB) node[above] {$\vv_1=\phipermcd{0}(\hvv_0)$} ; 
        \draw (nC) node[below] {$\vv_2=\phipermcd{0}(\hvv_1)$} ; 
        \draw (nD) node[right=1.5pt] {$\vv_3=\phipermcd{0}(\hvv_2)$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nB) -- (nD) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nC) -- (nB) -- cycle;
	\draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (nB) -- (nC) -- (nD) -- cycle;
	
        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (nE) at ($ 0.3*(nB) - 0.45*(nC) + 1.15*(nD) $) ;
        \coordinate (nF) at ($ -0.4*(nB) + 0.2*(nC) + 1.15*(nD) $) ;
        \coordinate (nG) at ($ -0.15*(nB) + 1.3*(nC) - 0.15*(nD) $) ;
        \coordinate (nH) at ($ 1.3*(nB) - 0.15*(nC) - 0.15*(nD) $) ;
        %% \node[color=\coliii] (Nxyz) at (nE) {$\aa_E$};
        %% \node[color=\coliii] (Nxyz) at (nF) {$\aa_F$};
        %% \node[color=\coliii] (Nxyz) at (nG) {$\aa_G$};
         %% \node[color=\coliii] (Nxyz) at (nH) {$\aa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (nE) -- (nF) -- (nG) -- (nH) -- cycle;

        \node [color=\coliii] (nK3) at ($ (nD) + (0,0.1,0.2) $) {$\calHvd_0$};

        
        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (nB1) at ($ \kkp*(nA) + 1/\kk*(nB) $) ;
        \coordinate (nC1) at ($ \kkp*(nA) + 1/\kk*(nC) $) ;
        \coordinate (nD1) at ($ \kkp*(nA) + 1/\kk*(nD) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (nB2) at ($ \kkp*(nA) + 2/\kk*(nB) $) ;
        \coordinate (nC2) at ($ \kkp*(nA) + 2/\kk*(nC) $) ;
        \coordinate (nD2) at ($ \kkp*(nA) + 2/\kk*(nD) $) ;

        % triangles Ckd, for k=1,2,3
        %% \draw[color=\colk]   (nB1) -- (nC1) -- (nD1) -- cycle;
        %% \draw[color=\colk]  (nB2) -- (nC2) -- (nD2) -- cycle;
        %% \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (nB) -- (nC) -- (nD) -- cycle;

        \node [color=\coliii] (nK33) at ($ (nD) + (0,0.55,-0.5) $) {$\Hvd_0$};
        \node [color=\colk] (nK333) at ($ 0.6*(nA) + 0.4*(nD) + (0,-0.15,0) $) {$\Kvd$};

        %% NODES FOR VISIBLE FACES
        %%%%nodes for face H0 (ie deg=3)
        \foreach \x in {3,2,1,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=1.0]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }
        %%%%nodes for face H1 (ie x=0)
        \newcount\x
        \pgfmathsetcount{\x}{0}
        \foreach \k in {0,...,\kk}  {
          %\pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\k} {
            \pgfmathparse{\k-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=1.0]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }

        
        
       %% %% NODES BY DEGREE (permutation not taken into account)
       %% %%node k=0
       %%  \fill[color=\colk,fill opacity=\opacityi] (nA) circle (0.6pt);
       %%  %%nodes k=1        
       %%  \foreach \x in {1,0}  {
       %%    \pgfmathparse{1-\x}\let\YY\pgfmathresult
       %%    \foreach \y in {0,...,\YY} {
       %%      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
       %%      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
       %%      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
       %%      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
       %%      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
       %%      \fill[color=\colk,fill opacity=0.3]
       %%      ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
       %%    }
       %%  }
       %%  %%nodes k=2 
       %%  \foreach \x in {2,1,...,0}  {
       %%    \pgfmathparse{2-\x}\let\YY\pgfmathresult
       %%    \foreach \y in {0,...,\YY} {
       %%      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
       %%      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
       %%      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
       %%      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
       %%      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
       %%      \fill[color=\colk,fill opacity=0.7]
       %%      ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
       %%    }
       %%  }
       %%  %%%%nodes k=3
       %%  \foreach \x in {3,2,1,...,0}  {
       %%    \pgfmathparse{3-\x}\let\YY\pgfmathresult
       %%    \foreach \y in {0,...,\YY} {
       %%      \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
       %%      \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
       %%      \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
       %%      \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
       %%      \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
       %%      \fill[color=\colk,fill opacity=1.0]
       %%      ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
       %%    }
       %%  }
        %% %%node k=0
        %% \newcount\x
        %% \foreach \y in {0}  {
        %%   \foreach \z in {0}  {
        %%     \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%     \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
        %%     \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
        %%     \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
        %%     \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %%     \coordinate (Axyz) at
        %%     ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
        %%     \fill[color=\colo] (Axyz) circle (1pt);
        %%     \node[color=\colo,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\y,\z)}$};
        %%   }
        %%   }
        %% %%nodes k=1     
        %% \newcount\x
        %% \foreach \z in {0,1}  {
        %%   \pgfmathsetcount{\y}{1-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%     \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
        %%     \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
        %%     \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
        %%     \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %%     \coordinate (Axyz) at
        %%     ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
        %%     \node[color=\coli,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\coli] (Axyz) circle (1pt);
        %% }
        %% %%nodes k=2 
        %% \newcount\x
        %% \foreach \z in {0,1,2}  {
        %%   \pgfmathsetcount{\y}{2-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%   \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
        %%   \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
        %%   \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
        %%   \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %%   \coordinate (Axyz) at
        %%   ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
        %%   \node[color=\colii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\colii] (Axyz) circle (0.8pt);
        %% }
        %% %%nodes k=3
        %% \newcount\x
        %% \foreach \z in {0,1,...,3}  {
        %%   \pgfmathsetcount{\y}{3-\z} % to obtain an integer
        %%   \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
        %%   \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
        %%   \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
        %%   \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
        %%   \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %%   \coordinate (Axyz) at
        %%   ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) ;
        %%   \node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\the\x,\the\y,\z)}$};
        %%   \fill[color=\coliii] (Axyz) circle (0.8pt);
        %% }
            
        %% % show order on last Ckd (k=3)
        %% \coordinate (eps0) at ($1/\kk*(0,-0.05,-0.05) $); %to have the arrow appear outside the circle
        %% \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        %% \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        %% \pgfmathparse{1/\kk}\let\ykk\pgfmathresult
        %% \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        %% \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %% \coordinate (A210) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        %% \pgfmathparse{2/\kk}\let\xkk\pgfmathresult
        %% \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        %% \pgfmathparse{1/\kk}\let\zkk\pgfmathresult
        %% \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %% \coordinate (A201) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        %% \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (nB) -- ($(A210) $);
        %% \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        %% \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        %% \pgfmathparse{2/\kk}\let\ykk\pgfmathresult
        %% \pgfmathparse{0/\kk}\let\zkk\pgfmathresult
        %% \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %% \coordinate (A120) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        %% \pgfmathparse{1/\kk}\let\xkk\pgfmathresult
        %% \pgfmathparse{0/\kk}\let\ykk\pgfmathresult
        %% \pgfmathparse{2/\kk}\let\zkk\pgfmathresult
        %% \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
        %% \coordinate (A102) at ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $);
        %% \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        %% \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        %% \coordinate (nCD) at ($1/2*(nC) + 1/2*(nD)$);
        %% \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(nC) - (eps)$);
        %% \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (nC) -- ($(nD) + (eps)$);


        %%%%%%%%%%%%%%%%
        %%mapping 
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (K2DD) at  ($  1/2*(C) + 1/2*(D) $) {} ;
        \node (nK3D) at  ($ 0.7*(nD) + 0.3*(nA) $) {};
        \draw[fl] (K2DD) to[bend left] (nK3D);
        \node (fkd1) at  ($ (C) + (0,0.1,0.8) $) {$\phipermcd{0}$};

        
\end{tikzpicture}


==> figtikz_fem_TetToTet_k3_perm_trsp0.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.4}
        \def\opacityi{0.6}
        \def\opacityo{0.2}

        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 REF %%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;


        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% % triangles Ckd, for k=1,2,3
        %% \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
        %% \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
        %% \draw[color=\colk]  (B) -- (C) -- (D) -- cycle;
        %

        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (E) at ($ -0.15*(A) - 0.15*(B) + 1.3*(C) $) ;
        \coordinate (F) at ($ -2.6*(A) + 1.3*(B) + 1.3*(C) $) ;
        \coordinate (G) at ($ -0.15*(A) + 1.3*(B) - 0.15*(C) $) ;
        \coordinate (H) at ($ 1.4*(A) - 0.2*(B) - 0.2*(C) $) ;
        %% \node[color=\coliii] (Nxyz) at (E) {$\haa_E$};
        %% \node[color=\coliii] (Nxyz) at (F) {$\haa_F$};
        %% \node[color=\coliii] (Nxyz) at (G) {$\haa_G$};
        %% \node[color=\coliii] (Nxyz) at (H) {$\haa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (E) -- (F) -- (G) -- (H) -- cycle;

        \node [color=\coliii] (K3) at ($ (A) + (0.15,0.15,0) $) {$\hH^d_d$};
        \node [color=\coliii] (K33) at ($ (F) - (0.3,0.3,0) $) {$\hcalH^d_d$};
        \node [color=\colk] (K33) at ($ -0.3*(C) + 0.6*(D) $) {$\hKd$};


        %% VISIBLE NODES ONLY
        %% node k=0
        \fill[color=\colk,fill opacity=1.0] (A) circle (0.6pt);
        %% nodes k=3
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{\kk-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{\kk-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=1.0] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }

        

        %%%%%%%%%%%%%%
        %%%% TETRA P33 CURR %%%%
	\coordinate (nA) at (0,1.8,0 );
	\coordinate (nB) at  ($ (nA) + (-1.7,0.3,-0.4) $);
	\coordinate (nC) at  ($ (nA) + (0,0.9,-0.4) $);
	\coordinate (nD) at  ($ (nA) + (0.05,0,1.3) $);
        \draw (nA) node[below=2.5pt] {$\vv_0=\phipermtrspd{0}(\hvv_3)$} ;  
        \draw (nB) node[above] {$\vv_1=\phipermtrspd{0}(\hvv_1)$} ; 
        \draw (nC) node[below] {$\vv_2=\phipermtrspd{0}(\hvv_2)$} ; 
        \draw (nD) node[right=1.5pt] {$\vv_3=\phipermtrspd{0}(\hvv_0)$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nB) -- (nD) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nC) -- (nB) -- cycle;
	\draw[line width=1.0pt,fill=\coliii!40,fill opacity=\opacity,rounded corners=0.5pt] (nB) -- (nC) -- (nD) -- cycle;
	
        % somme des coeff = 1 (baryc coord du plan BCD)
        \coordinate (nE) at ($ 0.3*(nB) - 0.45*(nC) + 1.15*(nD) $) ;
        \coordinate (nF) at ($ -0.4*(nB) + 0.2*(nC) + 1.15*(nD) $) ;
        \coordinate (nG) at ($ -0.15*(nB) + 1.3*(nC) - 0.15*(nD) $) ;
        \coordinate (nH) at ($ 1.3*(nB) - 0.15*(nC) - 0.15*(nD) $) ;
        %% \node[color=\coliii] (Nxyz) at (nE) {$\aa_E$};
        %% \node[color=\coliii] (Nxyz) at (nF) {$\aa_F$};
        %% \node[color=\coliii] (Nxyz) at (nG) {$\aa_G$};
         %% \node[color=\coliii] (Nxyz) at (nH) {$\aa_H$};

        \draw[color=\coliii,line width=0.2pt,fill=\coliii!40,fill
          opacity=\opacityo]  (nE) -- (nF) -- (nG) -- (nH) -- cycle;

        \node [color=\coliii] (nK3) at ($ (nD) + (0,0.1,0.2) $) {$\calHvd_0$};

        
        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (nB1) at ($ \kkp*(nA) + 1/\kk*(nB) $) ;
        \coordinate (nC1) at ($ \kkp*(nA) + 1/\kk*(nC) $) ;
        \coordinate (nD1) at ($ \kkp*(nA) + 1/\kk*(nD) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (nB2) at ($ \kkp*(nA) + 2/\kk*(nB) $) ;
        \coordinate (nC2) at ($ \kkp*(nA) + 2/\kk*(nC) $) ;
        \coordinate (nD2) at ($ \kkp*(nA) + 2/\kk*(nD) $) ;

        % triangles Ckd, for k=1,2,3
        %% \draw[color=\colk]   (nB1) -- (nC1) -- (nD1) -- cycle;
        %% \draw[color=\colk]  (nB2) -- (nC2) -- (nD2) -- cycle;
        %% \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (nB) -- (nC) -- (nD) -- cycle;

        \node [color=\coliii] (nK33) at ($ (nD) + (0,0.55,-0.5) $) {$\Hvd_0$};
        \node [color=\colk] (nK333) at ($ 0.6*(nA) + 0.4*(nD) + (0,-0.15,0) $) {$\Kvd$};

        %% NODES FOR VISIBLE FACES
        %%%%nodes for face H0 (ie deg=3)
        \foreach \x in {3,2,1,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=1.0]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }
        %%%%nodes for face H1 (ie x=0)
        \newcount\x
        \pgfmathsetcount{\x}{0}
        \foreach \k in {0,...,\kk}  {
          %\pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\k} {
            \pgfmathparse{\k-\x-\y}\let\z\pgfmathresult
            \pgfmathparse{\x/\kk}\let\xkk\pgfmathresult
            \pgfmathparse{\y/\kk}\let\ykk\pgfmathresult
            \pgfmathparse{\z/\kk}\let\zkk\pgfmathresult
            \pgfmathparse{1-\xkk-\ykk-\zkk}\let\okk\pgfmathresult
            \fill[color=\colk,fill opacity=1.0]
            ($ \okk*(nA) + \xkk*(nB) + \ykk*(nC) + \zkk*(nD) $) circle (0.6pt);
          }
        }


        %%%%%%%%%%%%%%%%
        %%mapping 
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (K2DD) at  ($  1/2*(C) + 1/2*(D) $) {} ;
        \node (nK3D) at  ($ 0.7*(nD) + 0.3*(nA) $) {};
        \draw[fl] (K2DD) to[bend left] (nK3D);
        \node (fkd1) at  ($ (C) + (0,0.1,0.8) $) {$\phipermtrspd{0}$};

        
\end{tikzpicture}


==> figtikz_fem_Tet_k3_k2.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}



        %%%%%%%%%%%%%%
        %%%% TETRA P33 %%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[above right] {$\uvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\vv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\vv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\vv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	%\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\coli,line width=0.8pt]   (B1) -- (C1) -- (D1) -- cycle;
        \draw[color=\colii,line width=0.8pt]  (B2) -- (C2) -- (D2) -- cycle;
        \draw[color=\coliii,line width=0.4pt]  (B) -- (C) -- (D) -- cycle;

        \coordinate (Bp) at  ($ (B) - 1/\kk*(1,0,0) $) ;
        \coordinate (Cp) at  ($ (C) - 1/\kk*(0,1,0) $) ;
        \coordinate (Dp) at  ($ (D) - 1/\kk*(0,0,1) $) ;
        \draw (Bp) node[above] {$\uvv_1$} ; 
        \draw (Cp) node[above right] {$\uvv_2$} ; 
        \draw (Dp) node[above right] {$\uvv_3$} ; 
        
        %% node k=0
        \fill[color=\colo] (A) circle (1.0pt);
        %% nodes k=1        
        \newcount\z
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathsetcount{\z}{1-\x-\y} % to obtain an integer
            %\pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \node[color=\coli,below] (Nxyz) at (Axyz) {$\uaa_{(\x,\y,\the\z)}$};
            \fill[color=\coli] (Axyz) circle (1.0pt);
          }
        }
        %% nodes k=2 
        \newcount\z
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathsetcount{\z}{2-\x-\y} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \node[color=\colii,below] (Nxyz) at (Axyz) {$\uaa_{(\x,\y,\the\z)}$};
            \fill[color=\colii] (Axyz) circle (1.0pt);
          }
        }
        %% nodes k=3
        \newcount\z
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            %\pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
            \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            %\node[color=\coliii,below] (Nxyz) at (Axyz) {$\aa_{(\x,\y,\the\z)}$};
            \fill[color=\coliii] (Axyz) circle (0.6pt);
          }
        }

\end{tikzpicture}


==> figtikz_fem_Tet_k3_slice.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.3}
        \def\opacityi{0.7}
        \def\opacityii{0.6}

        %%%%%%%%%%%%%%
        %%%% TETRA P33 : \check{S} slices%%%%
	\coordinate (A) at (0,0,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[below=11pt] {$\hvv_1=(1,0,0)$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        \node[color=\colk] (K3) at ($ (A) + (0,-0.3,0.7) $) {$\hK_{3}$};

        %% vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% points for the nodes on C33
        \coordinate (eps) at  ($ 1/\kk*(0,0.05,-0.05) $); %to have the arrow appear outside the circle
	\coordinate (A210) at  ($ (A) + 1/\kk*(2,1,0) $);
	\coordinate (A201) at  ($ (A) + 1/\kk*(2,0,1) $);
	\coordinate (A120) at  ($ (A) + 1/\kk*(1,2,0) $);
	\coordinate (A102) at  ($ (A) + 1/\kk*(1,0,2) $);
        \coordinate (CD) at ($ 1/2*(C) + 1/2*(D) $);

        %% vertical triangles \check{Skdi}, for i=0,1,2,
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]   (A) -- (C) -- (D) -- cycle;
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]  (B1) -- (A120) -- (A102) -- cycle;
        \draw[color=\colk,fill=\colo!10,fill opacity=\opacity]  (B2) -- (A210) -- (A201) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityii] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% show nodes and arrows representing \check{S} slices on last Ckd (k=3)
        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex]  ($ (C) - (eps) $) -- ($ (D) + (eps) $);

        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex] ($ (A210) - (eps) $) -- ($ (A201) + (eps) $);
        \draw[color=\colo,dashed,line width=2.5pt,<->,>=latex] ($ (A120) - (eps) $) -- ($ (A102) + (eps) $);
        %% nodes k=3
        \newcount\z
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            %\pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
            \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \node[color=\coliii,below=-0.1] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }
        }

                

        \draw (B) node[color=\colo,above left] {${\bf \calSckd{3}}$} ;  
        \draw (A201) node[color=\colo,above left] {${\bf \calSckd{2}}$} ; 
        \draw (A102) node[color=\colo,above left] {${\bf \calSckd{1}}$} ; 
        \draw (D) node[color=\colo,above left] {${\bf \calSckd{0}}$} ; 


        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 \tilde{S} slices%%%%
	\coordinate (A) at (0,1.55,0);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[below=11pt] {$\hvv_1=(1,0,0)$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        \node[color=\colk] (K3) at ($ (A) + (0,-0.3,0.7) $) {$\hK_{3}$};

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        %% points for the nodes on C33
        \coordinate (eps) at  ($ 1/\kk*(0.05,-0.05,0) $); %to have the arrow appear outside the circle
        \coordinate (BC) at ($ 1/2*(B) + 1/2*(C) $);
        \coordinate (A201) at  ($ (A) + 1/\kk*(2,0,1) $);
        \coordinate (A021) at  ($ (A) + 1/\kk*(0,2,1) $);
	\coordinate (A102) at  ($ (A) + 1/\kk*(1,0,2) $);
	\coordinate (A012) at  ($ (A) + 1/\kk*(0,1,2) $);

        %% vertical triangles \check{Skdi}, for i=0,1,2,
        \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]   (A) -- (B) -- (C) -- cycle;
        \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]  (D1) -- (A201) -- (A021) -- cycle;
        \draw[color=\colk,fill=\coli!30,fill opacity=\opacity]  (D2) -- (A102) -- (A012) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityii] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityii] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        % show nodes on \tilde{S} slices on last Ckd (k=3)
        \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex]  ($ (B) - (eps) $) -- ($ (C) + (eps) $);

        \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex] ($ (A201) - (eps) $) -- ($ (A021) + (eps) $);
        
        \draw[color=\coli,dashed,line width=2.5pt,<->,>=latex] ($ (A102) - (eps) $) -- ($ (A012) + (eps) $);
        %% nodes k=3
        \newcount\z
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            %\pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
            \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \node[color=\coliii,below right] (Nxyz) at (Axyz) {$\haa_{(\x,\y,\the\z)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }
        }

                


        \draw (C) node[color=\coli,above right] {${\bf \calStkd{0}}$} ;  
        \draw (A021) node[color=\coli,above right] {${\bf \calStkd{1}}$} ; 
        \draw (A012) node[color=\coli,above right] {${\bf \calStkd{2}}$} ; 
        \draw (D) node[color=\coli,above right] {${\bf \calStkd{3}}$} ; 


\end{tikzpicture}


==> figtikz_fem_TriaToTetx2_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  %style pour avoir la vision habituelle x/y/z
  %cf. command.tex du type :
  %\tikzset{math3d/.style={x= {(-0.55cm,-0.55cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}

        \def\kk{3}

        \def\colk{black}
        \def\colo{magenta}
        \def\coli{darkgreen}
        \def\colii{red}
        \def\coliii{blue}

        \def\opacity{0.4}
        \def\opacityi{0.6}

        
        %%%%%%%%%%%%%%
        %%%% TRIA P32 %%%%
	\coordinate (AA) at (0,0,0);
	\coordinate (CC) at  ($ (AA) + (0,1,0) $);
	\coordinate (DD) at  ($ (AA) + (0,0,1) $);
        \draw (AA) node[above left] {$\hvv_0$} ;  
        \draw (CC) node[above=1.5pt] {$\hvv_1$} ; 
        \draw (DD) node[right=1.5pt] {$\hvv_2$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;

        \node (K2) at ($ 1/4*(CC) + 3/4*(DD) + (0,0.1,0.1) $) {$\calAiiidii$};

        %% node k=0
        \fill[color=\colo] (AA) circle (0.8pt);
        \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
        %% nodes k=1        
        \newcount\y
        \foreach \x in {1,0}  {
          \pgfmathsetcount{\y}{1-\x} % to obtain an integer
          \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
          \fill[color=\coli] (Axyz) circle (0.8pt);
        }
        %% nodes k=2 
        \newcount\y
        \foreach \x in {2,1,...,0}  {
            \pgfmathsetcount{\y}{2-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
            \fill[color=\colii] (Axyz) circle (0.8pt);
          }
        %% nodes k=3
        \newcount\y
        \foreach \x in {3,2,...,0}  {
            \pgfmathsetcount{\y}{3-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (AA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\x,\the\y)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }

                
        % show order 
        \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCodii$};
        \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
        \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
        \draw[color=\colo,dashed,line width=0.7pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
        \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCidii$};
        \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
        \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
        \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCiidii$};
        \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
        \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
        % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
        % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
        \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCiiidii$};

        
        %%%%%%%%%%%%%%
        %%%% TETRA P33 pour \fkdo %%%%
	\coordinate (A) at (0,1.8,0.8);
	\coordinate (B) at  ($ (A) + (1,0,0) $);
	\coordinate (C) at  ($ (A) + (0,1,0) $);
	\coordinate (D) at  ($ (A) + (0,0,1) $);
        \draw (A) node[left] {$\hvv_0$} ;  %\draw (A)  node {$\bullet$} ; 
        \draw (B) node[above left] {$\hvv_1$} ; % \draw (B) node {$\bullet$} ; 
        \draw (C) node[above=2pt] {$\hvv_2$} ; %\draw (C) node {$\bullet$} ; 
        \draw (D) node[right=1.5pt] {$\hvv_3$} ; %\draw (D) node {$\bullet$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

        \node [color=\coliii] (K3) at ($ (D) + (0,-0.25,-0.3) $) {$\calCiiidiii$};

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (B1) at ($ \kkp*(A) + 1/\kk*(B) $) ;
        \coordinate (C1) at ($ \kkp*(A) + 1/\kk*(C) $) ;
        \coordinate (D1) at ($ \kkp*(A) + 1/\kk*(D) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (B2) at ($ \kkp*(A) + 2/\kk*(B) $) ;
        \coordinate (C2) at ($ \kkp*(A) + 2/\kk*(C) $) ;
        \coordinate (D2) at ($ \kkp*(A) + 2/\kk*(D) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\colk]   (B1) -- (C1) -- (D1) -- cycle;
        \draw[color=\colk]  (B2) -- (C2) -- (D2) -- cycle;
        \draw[color=\coliii,line width=1pt,fill=\coliii!40,fill opacity=\opacity]  (B) -- (C) -- (D) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityi] (A) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (A) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=3
        %% node k=0
        \newcount\x
        \foreach \y in {0}  {
          \foreach \z in {0}  {
            \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
            \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
            \fill[color=\colo] (Axyz) circle (1pt);
            \node[color=\colo,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\y,\z)}$};
          }
          }
        %% nodes k=1     
        \newcount\x
        \foreach \z in {0,1}  {
          \pgfmathsetcount{\y}{1-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coli] (Axyz) circle (1pt);
        }
        %% nodes k=2 
        \newcount\x
        \foreach \z in {0,1,2}  {
          \pgfmathsetcount{\y}{2-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\colii] (Axyz) circle (0.8pt);
        }
        %% nodes k=3
        \newcount\x
        \foreach \z in {0,1,...,3}  {
          \pgfmathsetcount{\y}{3-\z} % to obtain an integer
          \pgfmathsetcount{\x}{\kk-\y-\z} % to obtain an integer
          \coordinate (Axyz) at  ($ (A) + 1/\kk*(\x,\y,\z) $) ;
          \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(\the\x,\the\y,\z)}$};
          \fill[color=\coliii] (Axyz) circle (0.8pt);
        }
            
        % show order on last Ckd (k=3)
        \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
        \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
        \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
        \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
        \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
        \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);

        
        %%%%%%%%%%%%%%%%
        %% mapping 
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (K2DD) at  ($ 1/2*(CC) + 1/2*(DD) $) {} ;
        \node (K3D) at  ($ 1/2*(A201) +  1/2*(A102) $) {};
        \draw[fl] (K2DD) to[bend left] (K3D);
        \node (fkdo) at  ($ (CC) + (0,0,0.85) $) {$\fkdo$};


        %%%%%%%%%%%%%%
        %%%% TETRA P33 pour \fkd{1} %%%%
	\coordinate (nA) at (0,1.8,-0.8);
	\coordinate (nB) at  ($ (nA) + (1,0,0) $);
	\coordinate (nC) at  ($ (nA) + (0,1,0) $);
	\coordinate (nD) at  ($ (nA) + (0,0,1) $);
        \draw (nA) node[left] {$\hvv_0$} ;  
        \draw (nB) node[above left] {$\hvv_1$} ; 
        \draw (nC) node[above=2pt] {$\hvv_2$} ; 
        \draw (nD) node[right=1.5pt] {$\hvv_3$} ; 
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nB) -- (nD) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nA) -- (nC) -- (nB) -- cycle;
	\draw[line width=1.0pt,rounded corners=0.5pt] (nB) -- (nC) -- (nD) -- cycle;
	\draw[line width=1.6pt,rounded corners=0.5pt,fill=\colo!40,fill opacity=\opacity] (nA) -- (nC) -- (nD) -- cycle;

        \node [color=\colo] (nK3) at ($ 1/2*(nC) + 1/2*(nD) + (0,0.1,0.1) $) {$\calAiiidiiione$};

        % vertices of triangles for constant k
        \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
        \coordinate (nB1) at ($ \kkp*(nA) + 1/\kk*(nB) $) ;
        \coordinate (nC1) at ($ \kkp*(nA) + 1/\kk*(nC) $) ;
        \coordinate (nD1) at ($ \kkp*(nA) + 1/\kk*(nD) $) ;
        \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
        \coordinate (nB2) at ($ \kkp*(nA) + 2/\kk*(nB) $) ;
        \coordinate (nC2) at ($ \kkp*(nA) + 2/\kk*(nC) $) ;
        \coordinate (nD2) at ($ \kkp*(nA) + 2/\kk*(nD) $) ;

        % triangles Ckd, for k=1,2,3
        \draw[color=\colk]   (nB1) -- (nC1) -- (nD1) -- cycle;
        \draw[color=\colk]  (nB2) -- (nC2) -- (nD2) -- cycle;
        \draw[color=\colk]  (nB) -- (nC) -- (nD) -- cycle;

        
        %% node k=0
        \fill[color=\colk,fill opacity=\opacityi] (nA) circle (0.6pt);
        %% nodes k=1        
        \foreach \x in {1,0}  {
          \pgfmathparse{1-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (nA) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=2 
        \foreach \x in {2,1,...,0}  {
          \pgfmathparse{2-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (nA) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }
        %% nodes k=3
        \foreach \x in {3,2,...,0}  {
          \pgfmathparse{3-\x}\let\YY\pgfmathresult
          \foreach \y in {0,...,\YY} {
            \pgfmathparse{3-\x-\y}\let\z\pgfmathresult
            \fill[color=\colk,fill opacity=\opacityi] ($ (nA) + 1/\kk*(\x,\y,\z) $) circle (0.6pt);
          }
        }


        %% nodes in plane i=0
        %% node k=0
        \fill[color=\colo] (nA) circle (0.8pt);
        \node[color=\colo,below] (Nxyz) at (nA) {$\haa_{(0,0,0)}$};
        %% nodes k=1        
        \newcount\y
        \foreach \x in {1,0}  {
          \pgfmathsetcount{\y}{1-\x} % to obtain an integer
          \coordinate (Axyz) at  ($ (nA) + 1/\kk*(0,\x,\y) $) ;
          \node[color=\coli,below] (Nxyz) at (Axyz) {$\haa_{(0,\x,\the\y)}$};
          \fill[color=\coli] (Axyz) circle (0.8pt);
        }
        %% nodes k=2 
        \newcount\y
        \foreach \x in {2,1,...,0}  {
            \pgfmathsetcount{\y}{2-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (nA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\colii,below] (Nxyz) at (Axyz) {$\haa_{(0,\x,\the\y)}$};
            \fill[color=\colii] (Axyz) circle (0.8pt);
          }
        %% nodes k=3
        \newcount\y
        \foreach \x in {3,2,...,0}  {
            \pgfmathsetcount{\y}{3-\x} % to obtain an integer
            \coordinate (Axyz) at  ($ (nA) + 1/\kk*(0,\x,\y) $) ;
            \node[color=\coliii,below] (Nxyz) at (Axyz) {$\haa_{(0,\x,\the\y)}$};
            \fill[color=\coliii] (Axyz) circle (0.8pt);
          }

        % show order 
        \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
        \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
        \coordinate (nA10) at ($(nA) + 1/\kk*(0,1,0)$);
        \coordinate (nA01) at ($(nA) + 1/\kk*(0,0,1)$);
        \draw[color=\colo,dashed,line width=0.7pt,->,>=latex] (nA) -- ($(nA10) + (eps0)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] (nA10) -- ($(nA01) + (eps)$);
        \coordinate (nA20) at ($(nA) + 1/\kk*(0,2,0)$);
        \coordinate (nA02) at ($(nA) + 1/\kk*(0,0,2)$);
        \draw[color=\coli,dashed,line width=0.7pt,->,>=latex] ($(nA01) + (eps)$) -- ($(nA20) - (eps)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] (nA20) -- ($(nA02) + (eps)$);
        \coordinate (nA30) at ($(nA) + 1/\kk*(0,3,0)$);
        \coordinate (nCnD) at ($1/2*(nC) + 1/2*(nD)$);
        \draw[color=\colii,dashed,line width=0.7pt,->,>=latex] ($(nA02) + (eps)$) -- ($(nA30) - (eps)$);
        \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (nA30) -- ($(nD) + (eps)$);
        % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (nC) -- (nCnD);
        % \draw[color=\coliii,dashed,line width=1.4pt] (nCnD) -- (nD);


        %%%%%%%%%%%%%%%%
        %% mapping 
        \tikzstyle{fl}=[->,>=latex,very thick];
        \node (nK2DD) at  ($  1/2*(CC) + 1/2*(AA) $) {} ;
        \node (nK3D) at  ($ 1/2*(nA01) +  1/2*(nA02)  $) {};
        \draw[fl] (nK2DD) to[bend right] (nK3D);
        \node (fkd1) at  ($ (CC) + (0,0.1,-0.44) $) {$\fkd{1}$};

        
\end{tikzpicture}


==> figtikz_fem_double_induction.tex <==
\begin{tikzpicture}

  \draw[step=.5cm, very thin, black!30] (0,0) grid (4,2) ;
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\kk{2}
  \def\epsi{0.45}
  \def\epsii{0.35}

  \coordinate (A) at (0,0);
  \coordinate (B) at  ($ (A) + (4,0) $);
  \coordinate (C) at  ($ (A) + (0,2) $);

  \coordinate (Nm) at  ($ (A) + (1.5,0) $);
  \coordinate (Nn) at  ($ (A) + (0,1) $);
  \coordinate (N) at  ($ (Nm) + (Nn) - (A) $);

  % \draw (A) node[left] {$\hatvv_0$}; % \draw (A)  node {$\bullet$};
  \draw ($ (B) + (\epsii,0) $) node[above=2pt] {$\matN$};
  % \draw (B) node {$\bullet$};
  \draw ($ (C) + (0,\epsii) $) node[left=2pt] {$\matN$};
  % \draw (C) node {$\bullet$};

  \draw[line width=1.5pt,->,>=latex] (A) -- ($ (B) + (\epsi,0) $);
  \draw[line width=1.5pt,->,>=latex] (A) -- ($ (C) + (0,\epsi) $);

  \foreach \m in {0,1,...,8}  {
    \coordinate (Axy) at  ($ (A) + 1/\kk*(\m,0) $);
    % \node[color=\colii,below] (Nxy) at (Axy) {$(\m,\n)$};
    \fill[color=\coli] (Axy) circle (1.5pt);
  }
  \foreach \n in {0,1,...,4}  {
    \coordinate (Axy) at  ($ (A) + 1/\kk*(0,\n) $);
    % \node[color=\colii,below] (Nxy) at (Axy) {$(\m,\n)$};
    \fill[color=\coli] (Axy) circle (1.5pt);
  }

  %% nodes k=2
  \coordinate (Amn) at  ($ (N) + (0,0) $);
  \coordinate (Amp1n) at  ($ (N) + 1/\kk*(1,0) $);
  \coordinate (Amp2n) at  ($ (N) + 2/\kk*(1,0) $);

  \coordinate (Amm1np1) at  ($ (N) + 1/\kk*(-1,1) $);
  \coordinate (Amnp1) at  ($ (N) + 1/\kk*(0,1) $);
  \coordinate (Amp1np1) at  ($ (N) + 1/\kk*(1,1) $);
  \coordinate (Amp2np1) at  ($ (N) + 1/\kk*(2,1) $);


  \node[color=\coli,below] (Nmn) at ($ (Nm) - 1/\kk*(1,0)$) {%
    {\scriptsize $n$}};
  \node[color=\coli,above] (Nmn) at ($ (Nm) + (0,0)$) {%
    {\scriptsize $n\!+\!1$}};
  \node[color=\coli,below] (Nmn) at ($ (Nm) + 1/\kk*(1,0)$) {%
    {\scriptsize $n\!+\!2$}};
  \node[color=\coli,above] (Nmn) at ($ (Nm) + 2/\kk*(1,0)$) {%
    {\scriptsize $n\!+\!3$}};
  % \node[color=\coli,below] (Nmp1n) at (Amp1n) {$(m+1,n)$};
  \node[color=\coli,left] (Nmn) at ($ (Nn) + (0,0)$) {{\scriptsize $m$}};
  \node[color=\coli,left] (Nmn) at ($ (Nn) + 1/\kk*(0,1)$) {%
    {\scriptsize $m\!+\!1$}};

  \fill[color=\coli] (Amn) circle (1.5pt);
  \fill[color=\coli] (Amp1n) circle (1.5pt);
  \fill[color=\coli] (Amp2n) circle (1.5pt);
  \fill[color=\coli] (Amm1np1) circle (1.5pt);
  \fill[color=\colii] (Amnp1) circle (1.5pt);
  \fill[color=\colii] (Amp1np1) circle (1.5pt);
  \fill[color=\colii] (Amp2np1) circle (1.5pt);

  \draw[color=\coli,line width=0.7pt,->,>=latex] (Amm1np1) -- (Amnp1);
  \draw[color=\coli,line width=0.7pt,->,>=latex] (Amn) -- (Amnp1);

  \draw[color=\colii,line width=0.7pt,->,>=latex] (Amnp1) -- (Amp1np1);
  \draw[color=\coli,line width=0.7pt,->,>=latex] (Amp1n) -- (Amp1np1);

  \draw[color=\colii,line width=0.7pt,->,>=latex] (Amp1np1) -- (Amp2np1);
  \draw[color=\coli,line width=0.7pt,->,>=latex] (Amp2n) -- (Amp2np1);

\end{tikzpicture}


==> figtikz_fem_double_induction_strong.tex <==
\begin{tikzpicture}

  \draw[step=.5cm, very thin, black!30] (0,0) grid (4,2) ;
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\kk{2}
  \def\epsi{0.45}
  \def\epsii{0.35}

  \coordinate (A) at (0,0);
  \coordinate (B) at  ($ (A) + (4,0) $);
  \coordinate (C) at  ($ (A) + (0,2) $);

  \coordinate (Nm) at  ($ (A) + (1.5,0) $);
  \coordinate (Nn) at  ($ (A) + (0,1) $);
  \coordinate (N) at  ($ (Nm) + (Nn) - (A) $);

  % \draw (A) node[left] {$\hatvv_0$}; % \draw (A)  node {$\bullet$};
  \draw ($ (B) + (\epsii,0) $) node[above=2pt] {$\matN$};
  % \draw (B) node {$\bullet$};
  \draw ($ (C) + (0,\epsii) $) node[left=2pt] {$\matN$};
  % \draw (C) node {$\bullet$};

  \draw[line width=1.5pt,->,>=latex] (A) -- ($ (B) + (\epsi,0) $);
  \draw[line width=1.5pt,->,>=latex] (A) -- ($ (C) + (0,\epsi) $);

  \foreach \n in {0,1,...,4}  {
    \foreach \m in {0,1,...,2}  {
      \coordinate (Axy) at  ($ (A) + 1/\kk*(\n,\m) $);
    % \node[color=\colii,below] (Nxy) at (Axy) {$(\m,\n)$};
    \fill[color=\coli] (Axy) circle (1.5pt);
    }
  }
  \foreach \n in {0,1,...,3}  {
    \coordinate (Axy) at  ($ (A) + 1/\kk*(\n,3) $);
    % \node[color=\colii,below] (Nxy) at (Axy) {$(\m,\n)$};
    \fill[color=\coli] (Axy) circle (1.5pt);
  }

  %% nodes 
  \coordinate (Anm) at  ($ (N) + 1/\kk*(1,1) $);
  \coordinate (Anm1m) at  ($ (N) + 1/\kk*(0,1) $);
  \coordinate (Anmm1) at  ($ (N) + 1/\kk*(1,0) $);
  \coordinate (Anm1mm1) at  ($ (N) + 1/\kk*(0,0) $);
  \fill[color=\colii] (Anm) circle (2pt);

  \node[color=\coli,below] (Nmn) at ($ (Nm) - 1/\kk*(1,0)$) {%
    {\scriptsize $n\!-\!2$}};
  \node[color=\coli,above] (Nmn) at ($ (Nm) + (0,0)$) {%
    {\scriptsize $n\!-\!1$}};
  \node[color=\coli,below] (Nmn) at ($ (Nm) + 1/\kk*(1,0)$) {%
    {\scriptsize $n$}};
  \node[color=\coli,left] (Nmn) at ($ (Nn) + (0,0)$) {{\scriptsize $m\!-\!1$}};
  \node[color=\coli,left] (Nmn) at ($ (Nn) + 1/\kk*(0,1)$) {%
    {\scriptsize $m$}};

  %\draw[color=\coli,line width=0.7pt,->,>=latex] (Anmm1) -- (Anm);
  %\draw[color=\coli,line width=0.7pt,->,>=latex] (Anm1m) -- (Anm);
  %\draw[color=\coli,line width=0.7pt,->,>=latex] (Anm1mm1) -- (Anm);

\end{tikzpicture}


==> figtikz_fem_geo_map.tex <==
\begin{tikzpicture}
\draw[step=.5cm, very thin, black!20] (-4,-4) ; %grid (8,2.2) ;
\coordinate[label=left : $\hvv_0$] (a) at (-3,-3) ;
\coordinate[label=above : $\hvv_2$] (c) at (-3,0) ;
\coordinate[label=right : $\hvv_1$] (b) at (0,-3) ;

\coordinate[label=left : $0$] (0) at (-2.7,-3.3) ;
\coordinate[label=above : $1$] (2) at (-3.3,-0.3) ;
\coordinate[label=right : $1$] (1) at (-0.3,-3.3) ;

\draw[thick] (a)--(b)--(c)--cycle ;

\coordinate[label=left : \textcolor{black}{$\vv_0 = \phigeodv (\hvv_0)$}] (A) at (4.5,-1.5) ;
\coordinate[label=above : \textcolor{black}{$\vv_2 = \phigeodv (\hvv_2) $}] (C) at (5.5,1) ;
\coordinate[label=right : \textcolor{black}{$\vv_1 = \phigeodv (\hvv_1) $}] (B) at (6.5,-3) ;
\draw[thick] (A)--(B)--(C)--cycle ;

\node (arrow) [] {};
    \draw[-latex,blue, very thick] ($(arrow.north west)+(-1,-1)$) arc
    [start angle=160,
     end angle=70,
     x radius=3.8cm,
     y radius =2cm] ;
     
\coordinate[label=above : \textcolor{blue}{$\phigeodv$}] (T) at (1,0.5) ;
% K^hat
\coordinate[label=left : \textcolor{blue}{$\hKd$}] (Khat) at (-1.7,-2) ;
% K 
\coordinate[label=right : \textcolor{blue}{$\Kvd$}] (Khat) at (5,-1) ;

\end{tikzpicture}

